Qualitative vision-based navigation based on sloped funnel lane concept

Funnel lane concept is a qualitative visual navigation method which helps robots to autonomously navigate by using a recorded video. A visual path is extracted from the video by extracting some keyframes from the video. The robot uses this visual path for its navigation. Funnel lane unlike some other methods does not make use of traditional calculations of Jacobians, homographies, fundamental matrices, or the focus of expansion, and does not require any camera calibration. However, funnel lane has some shortcomings. One problem is that funnel lane gives no information about the radius of rotation, so in turnings, the robot turns by a constant radius of rotation along the path. This reduces the maneuverability and limits the robot from dealing with all turnings conditions. In addition, this problem makes the robot faces a serious problem in correcting its path when it deviates from the desired path. Another flaw is that in some situations the robot faces an ambiguity to understand whether a translation or a rotation should be followed in the visual path which leads the robot to deviate and to fail in following the desired path. This paper introduces the sloped funnel lane technique which does not have these shortcomings. The roll and pitch angles are added to the funnel lane, which help the robot to set its radius of rotation according to the turnings conditions it faces. Moreover, they help to reduce the ambiguity between translation and rotation. Therefore the robot can deal with different turnings conditions and the navigation method will be more robust and accurate. Experimental results on challenging scenarios on a real ground robot demonstrate the effectiveness of sloped funnel lane technique.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

